A topological characterisation of holomorphic parabolic germs in the plane

Gambaudo and P\'ecou introduced the ``linking property'' to study the dynamics of germs of planar homeomorphims and provide a new proof of Naishul theorem in their paper "A topological invariant for volume preserving diffeomorphisms" (Ergodic Theory Dynam. Systems 15 (1995), no. 3, 535--541). In this paper we prove that the negation of Gambaudo-P\'ecou property characterises the topological dynamics of holomorphic parabolic germs. As a consequence, a rotation set for germs of surface homeomorphisms around a fixed point can be defined, and it will turn out to be non trivial except for countably many conjugacy classes.

==> fig1c-petals.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Mon Apr 30 08:44:51 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="-1.59" x-max="139" y-min="5" y-max="73" auto-bounding="true">
%<multicurve points="(30.82,40.85);(30.82,40.85);(30.82,40.85);(30.82,40.85)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.81,40.86);(30.81,40.86);(30.81,40.86);(30.81,40.86)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="reverse-head" />
%<multicurve points="(30.82,40.86);(42.52,40.76);(55.42,45.06);(54.52,47.76);(53.62,50.46);(41.72,47.06);
%	(30.82,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.82,40.86);(41.03,46.58);(50.09,56.71);(47.97,58.61);(45.85,60.51);(37.21,51.65);
%	(30.82,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.82,40.86);(36.87,50.87);(39.75,64.16);(36.97,64.77);(34.18,65.37);(31.04,53.4);
%	(30.82,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.72,40.86);(30.82,52.56);(26.52,65.46);(23.82,64.56);(21.12,63.66);(24.52,51.76);
%	(30.72,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.72,40.86);(25,51.07);(14.87,60.13);(12.97,58.01);(11.07,55.89);(19.93,47.25);
%	(30.72,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.72,40.86);(20.71,46.91);(7.42,49.79);(6.81,47.01);(6.21,44.22);(18.18,41.08);
%	(30.72,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.82,40.76);(19.12,40.86);(6.22,36.56);(7.12,33.86);(8.02,31.16);(19.92,34.56);
%	(30.82,40.76)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.82,40.76);(20.61,35.04);(11.55,24.91);(13.67,23.01);(15.79,21.11);(24.43,29.97);
%	(30.82,40.76)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.82,40.76);(24.77,30.75);(21.89,17.46);(24.67,16.85);(27.46,16.25);(30.6,28.22);
%	(30.82,40.76)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.92,40.86);(30.82,29.16);(35.12,16.26);(37.82,17.16);(40.52,18.06);(37.12,29.96);
%	(30.92,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.92,40.86);(36.64,30.65);(46.77,21.59);(48.67,23.71);(50.57,25.83);(41.71,34.47);
%	(30.92,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(30.92,40.86);(40.93,34.81);(54.22,31.93);(54.83,34.71);(55.43,37.5);(43.46,40.64);
%	(30.92,40.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<ellipse p1="(-1.59,56.16)" p2="(35.59,55.84)" p3="(35.59,17.84)" angle-start="77.83" angle-end="247.1" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30,5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%$qr$ periodic petals for $f$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(109,5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" >
%action of $f^q$
%</text>
%<ellipse p1="(15,73)" p2="(52.18,72.67)" p3="(52.18,34.67)" angle-start="-159.44" angle-end="6.01" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<ellipse p1="(21.82,50.34)" p2="(58.99,50.01)" p3="(58.99,12.01)" angle-start="-38.71" angle-end="127.35" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.4,39.85);(109.4,39.85);(109.4,39.85);(109.4,39.85)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(125.38,39.9);(125.38,39.9);(131.38,39.9);(131.38,39.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(117.08,53.3);(117.08,53.3);(120.08,58.6);(120.08,58.6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(109.39,39.86);(109.39,39.86);(109.39,39.86);(109.39,39.86)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="reverse-head" />
%<multicurve points="(122.88,47.8);(122.88,47.8);(128.08,51.1);(128.08,51.1)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.4,39.86);(121.1,39.76);(134,44.06);(133.1,46.76);(132.2,49.46);(120.3,46.06);
%	(109.4,39.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.4,39.86);(119.61,45.58);(128.67,55.71);(126.55,57.61);(124.43,59.51);(115.79,50.65);
%	(109.4,39.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.4,39.86);(115.45,49.87);(118.33,63.16);(115.55,63.77);(112.76,64.37);(109.62,52.4);
%	(109.4,39.86)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.08,62)" p2="(132.08,62)" p3="(132.08,17)" angle-start="-42.29" angle-end="-21.33" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.08,62)" p2="(132.08,62)" p3="(132.08,17)" angle-start="-71.73" angle-end="-51.14" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.08,62)" p2="(132.08,62)" p3="(132.08,17)" angle-start="-12.67" angle-end="9.46" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.58,54.5)" p2="(124.58,54.5)" p3="(124.58,24.5)" angle-start="-67.56" angle-end="-55.35" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.58,54.5)" p2="(124.58,54.5)" p3="(124.58,24.5)" angle-start="-38.48" angle-end="-25.55" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.68,54.5)" p2="(124.58,54.5)" p3="(124.58,24.4)" angle-start="-8.46" angle-end="4.95" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(120.68,53.4);(122.58,55.4);(123.58,55.6);(124.08,55.2);(124.58,54.8);(123.98,53.4);
%	(122.48,51.6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(114.98,55.4);(115.68,58.2);(115.58,59.6);(114.78,59.8);(113.98,60);(113.28,59);
%	(112.38,56.1)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(124.78,45.8);(127.08,46.5);(128.98,46.5);(129.18,45.7);(129.38,44.9);(127.98,44.1);
%	(125.48,43.1)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.42,39.82);(109.42,39.82);(109.42,39.82);(109.42,39.82)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.37,55.8);(109.37,55.8);(109.37,61.8);(109.37,61.8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(95.97,47.5);(95.97,47.5);(90.67,50.5);(90.67,50.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.41,39.81);(109.41,39.81);(109.41,39.81);(109.41,39.81)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="reverse-head" />
%<multicurve points="(101.47,53.3);(101.47,53.3);(98.17,58.5);(98.17,58.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(109.41,39.82);(109.51,51.52);(105.21,64.42);(102.51,63.52);(99.81,62.62);(103.21,50.72);
%	(109.41,39.82)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.41,39.82);(103.69,50.03);(93.56,59.09);(91.66,56.97);(89.76,54.85);(98.62,46.21);
%	(109.41,39.82)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.41,39.82);(99.4,45.87);(86.11,48.75);(85.5,45.97);(84.9,43.18);(96.87,40.04);
%	(109.41,39.82)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.27,17.5)" p2="(87.27,62.5)" p3="(132.27,62.5)" angle-start="-42.29" angle-end="-21.33" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.27,17.5)" p2="(87.27,62.5)" p3="(132.27,62.5)" angle-start="-71.73" angle-end="-51.14" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(87.27,17.5)" p2="(87.27,62.5)" p3="(132.27,62.5)" angle-start="-12.67" angle-end="9.46" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.77,25)" p2="(94.77,55)" p3="(124.77,55)" angle-start="-67.56" angle-end="-55.35" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.77,25)" p2="(94.77,55)" p3="(124.77,55)" angle-start="-38.48" angle-end="-25.55" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(94.77,25.1)" p2="(94.77,55)" p3="(124.87,55)" angle-start="-8.46" angle-end="4.95" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(95.87,51.1);(93.87,53);(93.67,54);(94.07,54.5);(94.47,55);(95.87,54.4);
%	(97.67,52.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(93.87,45.4);(91.07,46.1);(89.67,46);(89.47,45.2);(89.27,44.4);(90.27,43.7);
%	(93.17,42.8)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(103.47,55.2);(102.77,57.5);(102.77,59.4);(103.57,59.6);(104.37,59.8);(105.17,58.4);
%	(106.17,55.9)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(109.38,39.75);(109.38,39.75);(109.38,39.75);(109.38,39.75)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(93.4,39.7);(93.4,39.7);(87.4,39.7);(87.4,39.7)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(101.69,26.3);(101.69,26.3);(98.69,21);(98.69,21)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(109.39,39.74);(109.39,39.74);(109.39,39.74);(109.39,39.74)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="reverse-head" />
%<multicurve points="(95.9,31.8);(95.9,31.8);(90.69,28.5);(90.69,28.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.38,39.74);(97.68,39.84);(84.78,35.54);(85.68,32.84);(86.57,30.14);(98.48,33.54);
%	(109.38,39.74)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.38,39.74);(99.17,34.02);(90.1,23.89);(92.22,21.99);(94.34,20.09);(102.98,28.95);
%	(109.38,39.74)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.38,39.74);(103.32,29.73);(100.44,16.44);(103.22,15.83);(106.01,15.23);(109.15,27.2);
%	(109.38,39.74)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.69,17.59)" p2="(86.69,17.6)" p3="(86.7,62.6)" angle-start="-42.29" angle-end="-21.33" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.69,17.59)" p2="(86.69,17.6)" p3="(86.7,62.6)" angle-start="-71.73" angle-end="-51.14" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.69,17.59)" p2="(86.69,17.6)" p3="(86.7,62.6)" angle-start="-12.67" angle-end="9.46" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.19,25.09)" p2="(94.19,25.1)" p3="(94.2,55.1)" angle-start="-67.56" angle-end="-55.35" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.19,25.09)" p2="(94.19,25.1)" p3="(94.2,55.1)" angle-start="-38.48" angle-end="-25.55" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.09,25.09)" p2="(94.19,25.1)" p3="(94.2,55.2)" angle-start="-8.46" angle-end="4.95" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(98.09,26.2);(96.19,24.2);(95.19,24);(94.69,24.4);(94.19,24.8);(94.79,26.2);
%	(96.29,28)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(103.79,24.2);(103.09,21.4);(103.19,20);(103.99,19.8);(104.79,19.6);(105.49,20.6);
%	(106.39,23.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(94,33.8);(91.7,33.1);(89.8,33.1);(89.6,33.9);(89.4,34.7);(90.8,35.5);
%	(93.3,36.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.45,39.58);(109.45,39.58);(109.45,39.58);(109.45,39.58)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.58,23.6);(109.58,23.6);(109.6,17.6);(109.6,17.6)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(122.94,31.96);(122.94,31.96);(128.25,28.98);(128.25,28.98)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(109.46,39.59);(109.46,39.59);(109.46,39.59);(109.46,39.59)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="reverse-head" />
%<multicurve points="(117.47,26.13);(117.47,26.13);(120.79,20.95);(120.79,20.95)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(109.46,39.58);(109.42,27.88);(113.78,15);(116.47,15.91);(119.17,16.82);(115.71,28.7);
%	(109.46,39.58)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.46,39.58);(115.23,29.39);(125.4,20.38);(127.29,22.51);(129.18,24.64);(120.28,33.24);
%	(109.46,39.58)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(109.46,39.58);(119.5,33.57);(132.8,30.75);(133.4,33.53);(133.99,36.33);(122,39.41);
%	(109.46,39.58)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.5,62)" p2="(131.71,17)" p3="(86.71,16.79)" angle-start="-42.29" angle-end="-21.33" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.5,62)" p2="(131.71,17)" p3="(86.71,16.79)" angle-start="-71.73" angle-end="-51.14" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(131.5,62)" p2="(131.71,17)" p3="(86.71,16.79)" angle-start="-12.67" angle-end="9.46" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.04,54.46)" p2="(124.17,24.46)" p3="(94.17,24.33)" angle-start="-67.56" angle-end="-55.35" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.04,54.46)" p2="(124.17,24.46)" p3="(94.17,24.33)" angle-start="-38.48" angle-end="-25.55" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<ellipse p1="(124.04,54.36)" p2="(124.17,24.46)" p3="(94.07,24.33)" angle-start="-8.46" angle-end="4.95" closure="open"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(123.06,28.36);(125.06,26.47);(125.27,25.47);(124.87,24.97);(124.47,24.46);(123.07,25.06);
%	(121.26,26.55)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(125.03,34.07);(127.83,33.38);(129.23,33.49);(129.43,34.29);(129.62,35.09);(128.62,35.78);
%	(125.72,36.67)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 left-arrow="head" />
%<multicurve points="(115.47,24.22);(116.18,21.93);(116.19,20.03);(115.39,19.82);(114.59,19.62);(113.79,21.02);
%	(112.78,23.51)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(139,48)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$P_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(132,62)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$P_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(117,70)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$P_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(133,54)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(122,63)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(109,66)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(99,69)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\cdots$
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(139,73)
\psdots[linewidth=0.2](30.82,40.85)
(30.82,40.85)
\psdots[linewidth=0.2](30.81,40.86)
(30.81,40.86)
\pscustom[linewidth=0.2]{\psbezier(30.82,40.86)(42.52,40.76)(55.42,45.06)(54.52,47.76)
\psbezier(54.52,47.76)(53.62,50.46)(41.72,47.06)(30.82,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.82,40.86)(41.03,46.58)(50.09,56.71)(47.97,58.61)
\psbezier(47.97,58.61)(45.85,60.51)(37.21,51.65)(30.82,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.82,40.86)(36.87,50.87)(39.75,64.16)(36.97,64.77)
\psbezier(36.97,64.77)(34.18,65.37)(31.04,53.4)(30.82,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.72,40.86)(30.82,52.56)(26.52,65.46)(23.82,64.56)
\psbezier(23.82,64.56)(21.12,63.66)(24.52,51.76)(30.72,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.72,40.86)(25,51.07)(14.87,60.13)(12.97,58.01)
\psbezier(12.97,58.01)(11.07,55.89)(19.93,47.25)(30.72,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.72,40.86)(20.71,46.91)(7.42,49.79)(6.81,47.01)
\psbezier(6.81,47.01)(6.21,44.22)(18.18,41.08)(30.72,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.82,40.76)(19.12,40.86)(6.22,36.56)(7.12,33.86)
\psbezier(7.12,33.86)(8.02,31.16)(19.92,34.56)(30.82,40.76)
}
\pscustom[linewidth=0.2]{\psbezier(30.82,40.76)(20.61,35.04)(11.55,24.91)(13.67,23.01)
\psbezier(13.67,23.01)(15.79,21.11)(24.43,29.97)(30.82,40.76)
}
\pscustom[linewidth=0.2]{\psbezier(30.82,40.76)(24.77,30.75)(21.89,17.46)(24.67,16.85)
\psbezier(24.67,16.85)(27.46,16.25)(30.6,28.22)(30.82,40.76)
}
\pscustom[linewidth=0.2]{\psbezier(30.92,40.86)(30.82,29.16)(35.12,16.26)(37.82,17.16)
\psbezier(37.82,17.16)(40.52,18.06)(37.12,29.96)(30.92,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.92,40.86)(36.64,30.65)(46.77,21.59)(48.67,23.71)
\psbezier(48.67,23.71)(50.57,25.83)(41.71,34.47)(30.92,40.86)
}
\pscustom[linewidth=0.2]{\psbezier(30.92,40.86)(40.93,34.81)(54.22,31.93)(54.83,34.71)
\psbezier(54.83,34.71)(55.43,37.5)(43.46,40.64)(30.92,40.86)
}
\rput{100.54}(17,37){\parametricplot[linewidth=0.1,arrows=<-]{178.61}{347.88}{ t cos 19.02 mul t sin -18.58 mul }}
\rput(30,5){$qr$ periodic petals for $f$}
\rput(109,5){action of $f^q$}
\rput{100.84}(33.59,53.84){\parametricplot[linewidth=0.1,arrows=<-]{-58.35}{107.1}{ t cos 19.02 mul t sin -18.57 mul }}
\rput{100.72}(40.4,31.18){\parametricplot[linewidth=0.1,arrows=<-]{62.26}{228.32}{ t cos 19.02 mul t sin -18.57 mul }}
\psdots[linewidth=0.2](109.4,39.85)
(109.4,39.85)
\psline[linewidth=0.1]{->}(125.38,39.9)(131.38,39.9)
\psline[linewidth=0.1]{->}(117.08,53.3)(120.08,58.6)
\psdots[linewidth=0.2](109.39,39.86)
(109.39,39.86)
\psline[linewidth=0.1]{<-}(122.88,47.8)(128.08,51.1)
\pscustom[linewidth=0.2]{\psbezier(109.4,39.86)(121.1,39.76)(134,44.06)(133.1,46.76)
\psbezier(133.1,46.76)(132.2,49.46)(120.3,46.06)(109.4,39.86)
}
\pscustom[linewidth=0.2]{\psbezier(109.4,39.86)(119.61,45.58)(128.67,55.71)(126.55,57.61)
\psbezier(126.55,57.61)(124.43,59.51)(115.79,50.65)(109.4,39.86)
}
\pscustom[linewidth=0.2]{\psbezier(109.4,39.86)(115.45,49.87)(118.33,63.16)(115.55,63.77)
\psbezier(115.55,63.77)(112.76,64.37)(109.62,52.4)(109.4,39.86)
}
\rput{0}(109.58,39.5){\parametricplot[linewidth=0.1,arrows=-]{-42.29}{-21.33}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.58,39.5){\parametricplot[linewidth=0.1,arrows=-]{-71.73}{-51.14}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.58,39.5){\parametricplot[linewidth=0.1,arrows=-]{-12.67}{9.46}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.58,39.5){\parametricplot[linewidth=0.1,arrows=-]{-67.56}{-55.35}{ t cos 15 mul t sin -15 mul }}
\rput{0}(109.58,39.5){\parametricplot[linewidth=0.1,arrows=-]{-38.48}{-25.55}{ t cos 15 mul t sin -15 mul }}
\rput{90}(109.63,39.45){\parametricplot[linewidth=0.1,arrows=-]{81.54}{94.95}{ t cos 15.05 mul t sin -14.95 mul }}
\pscustom[linewidth=0.1]{\psbezier{-}(120.68,53.4)(122.58,55.4)(123.58,55.6)(124.08,55.2)
\psbezier{->}(124.08,55.2)(124.58,54.8)(123.98,53.4)(122.48,51.6)
}
\pscustom[linewidth=0.1]{\psbezier{-}(114.98,55.4)(115.68,58.2)(115.58,59.6)(114.78,59.8)
\psbezier{->}(114.78,59.8)(113.98,60)(113.28,59)(112.38,56.1)
}
\pscustom[linewidth=0.1]{\psbezier{<-}(124.78,45.8)(127.08,46.5)(128.98,46.5)(129.18,45.7)
\psbezier{-}(129.18,45.7)(129.38,44.9)(127.98,44.1)(125.48,43.1)
}
\psdots[linewidth=0.2](109.42,39.82)
(109.42,39.82)
\psline[linewidth=0.1]{<-}(109.37,55.8)(109.37,61.8)
\psline[linewidth=0.1]{<-}(95.97,47.5)(90.67,50.5)
\psdots[linewidth=0.2](109.41,39.81)
(109.41,39.81)
\psline[linewidth=0.1]{->}(101.47,53.3)(98.17,58.5)
\pscustom[linewidth=0.2]{\psbezier(109.41,39.82)(109.51,51.52)(105.21,64.42)(102.51,63.52)
\psbezier(102.51,63.52)(99.81,62.62)(103.21,50.72)(109.41,39.82)
}
\pscustom[linewidth=0.2]{\psbezier(109.41,39.82)(103.69,50.03)(93.56,59.09)(91.66,56.97)
\psbezier(91.66,56.97)(89.76,54.85)(98.62,46.21)(109.41,39.82)
}
\pscustom[linewidth=0.2]{\psbezier(109.41,39.82)(99.4,45.87)(86.11,48.75)(85.5,45.97)
\psbezier(85.5,45.97)(84.9,43.18)(96.87,40.04)(109.41,39.82)
}
\rput{0}(109.77,40){\parametricplot[linewidth=0.1,arrows=-]{-132.29}{-111.33}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.77,40){\parametricplot[linewidth=0.1,arrows=-]{-161.73}{-141.14}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.77,40){\parametricplot[linewidth=0.1,arrows=-]{-102.67}{-80.54}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.77,40){\parametricplot[linewidth=0.1,arrows=-]{-157.56}{-145.35}{ t cos 15 mul t sin -15 mul }}
\rput{0}(109.77,40){\parametricplot[linewidth=0.1,arrows=-]{-128.48}{-115.55}{ t cos 15 mul t sin -15 mul }}
\rput{0}(109.82,40.05){\parametricplot[linewidth=0.1,arrows=-]{-98.46}{-85.05}{ t cos 15.05 mul t sin -14.95 mul }}
\pscustom[linewidth=0.1]{\psbezier{<-}(95.87,51.1)(93.87,53)(93.67,54)(94.07,54.5)
\psbezier{-}(94.07,54.5)(94.47,55)(95.87,54.4)(97.67,52.9)
}
\pscustom[linewidth=0.1]{\psbezier{<-}(93.87,45.4)(91.07,46.1)(89.67,46)(89.47,45.2)
\psbezier{-}(89.47,45.2)(89.27,44.4)(90.27,43.7)(93.17,42.8)
}
\pscustom[linewidth=0.1]{\psbezier{-}(103.47,55.2)(102.77,57.5)(102.77,59.4)(103.57,59.6)
\psbezier{->}(103.57,59.6)(104.37,59.8)(105.17,58.4)(106.17,55.9)
}
\psdots[linewidth=0.2](109.38,39.75)
(109.38,39.75)
\psline[linewidth=0.1]{->}(93.4,39.7)(87.4,39.7)
\psline[linewidth=0.1]{->}(101.69,26.3)(98.69,21)
\psdots[linewidth=0.2](109.39,39.74)
(109.39,39.74)
\psline[linewidth=0.1]{<-}(95.9,31.8)(90.69,28.5)
\pscustom[linewidth=0.2]{\psbezier(109.38,39.74)(97.68,39.84)(84.78,35.54)(85.68,32.84)
\psbezier(85.68,32.84)(86.57,30.14)(98.48,33.54)(109.38,39.74)
}
\pscustom[linewidth=0.2]{\psbezier(109.38,39.74)(99.17,34.02)(90.1,23.89)(92.22,21.99)
\psbezier(92.22,21.99)(94.34,20.09)(102.98,28.95)(109.38,39.74)
}
\pscustom[linewidth=0.2]{\psbezier(109.38,39.74)(103.32,29.73)(100.44,16.44)(103.22,15.83)
\psbezier(103.22,15.83)(106.01,15.23)(109.15,27.2)(109.38,39.74)
}
\rput{0}(109.2,40.1){\parametricplot[linewidth=0.1,arrows=-]{137.72}{158.68}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.2,40.1){\parametricplot[linewidth=0.1,arrows=-]{108.28}{128.87}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.2,40.1){\parametricplot[linewidth=0.1,arrows=-]{167.34}{189.47}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.2,40.1){\parametricplot[linewidth=0.1,arrows=-]{112.46}{124.67}{ t cos 15 mul t sin -15 mul }}
\rput{0}(109.2,40.1){\parametricplot[linewidth=0.1,arrows=-]{141.54}{154.47}{ t cos 15 mul t sin -15 mul }}
\rput{89.99}(109.15,40.14){\parametricplot[linewidth=0.1,arrows=-]{-98.45}{-85.04}{ t cos 15.05 mul t sin -14.95 mul }}
\pscustom[linewidth=0.1]{\psbezier{-}(98.09,26.2)(96.19,24.2)(95.19,24)(94.69,24.4)
\psbezier{->}(94.69,24.4)(94.19,24.8)(94.79,26.2)(96.29,28)
}
\pscustom[linewidth=0.1]{\psbezier{-}(103.79,24.2)(103.09,21.4)(103.19,20)(103.99,19.8)
\psbezier{->}(103.99,19.8)(104.79,19.6)(105.49,20.6)(106.39,23.5)
}
\pscustom[linewidth=0.1]{\psbezier{<-}(94,33.8)(91.7,33.1)(89.8,33.1)(89.6,33.9)
\psbezier{-}(89.6,33.9)(89.4,34.7)(90.8,35.5)(93.3,36.5)
}
\psdots[linewidth=0.2](109.45,39.58)
(109.45,39.58)
\psline[linewidth=0.1]{<-}(109.58,23.6)(109.6,17.6)
\psline[linewidth=0.1]{<-}(122.94,31.96)(128.25,28.98)
\psdots[linewidth=0.2](109.46,39.59)
(109.46,39.59)
\psline[linewidth=0.1]{->}(117.47,26.13)(120.79,20.95)
\pscustom[linewidth=0.2]{\psbezier(109.46,39.58)(109.42,27.88)(113.78,15)(116.47,15.91)
\psbezier(116.47,15.91)(119.17,16.82)(115.71,28.7)(109.46,39.58)
}
\pscustom[linewidth=0.2]{\psbezier(109.46,39.58)(115.23,29.39)(125.4,20.38)(127.29,22.51)
\psbezier(127.29,22.51)(129.18,24.64)(120.28,33.24)(109.46,39.58)
}
\pscustom[linewidth=0.2]{\psbezier(109.46,39.58)(119.5,33.57)(132.8,30.75)(133.4,33.53)
\psbezier(133.4,33.53)(133.99,36.33)(122,39.41)(109.46,39.58)
}
\rput{0}(109.1,39.39){\parametricplot[linewidth=0.1,arrows=-]{47.44}{68.4}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.1,39.39){\parametricplot[linewidth=0.1,arrows=-]{18}{38.59}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.1,39.39){\parametricplot[linewidth=0.1,arrows=-]{77.06}{99.19}{ t cos 22.5 mul t sin -22.5 mul }}
\rput{0}(109.1,39.39){\parametricplot[linewidth=0.1,arrows=-]{22.19}{34.4}{ t cos 15 mul t sin -15 mul }}
\rput{0}(109.1,39.39){\parametricplot[linewidth=0.1,arrows=-]{51.27}{64.2}{ t cos 15 mul t sin -15 mul }}
\rput{0.12}(109.06,39.34){\parametricplot[linewidth=0.1,arrows=-]{81.42}{94.83}{ t cos 15.05 mul t sin -14.95 mul }}
\pscustom[linewidth=0.1]{\psbezier{<-}(123.06,28.36)(125.06,26.47)(125.27,25.47)(124.87,24.97)
\psbezier{-}(124.87,24.97)(124.47,24.46)(123.07,25.06)(121.26,26.55)
}
\pscustom[linewidth=0.1]{\psbezier{<-}(125.03,34.07)(127.83,33.38)(129.23,33.49)(129.43,34.29)
\psbezier{-}(129.43,34.29)(129.62,35.09)(128.62,35.78)(125.72,36.67)
}
\pscustom[linewidth=0.1]{\psbezier{-}(115.47,24.22)(116.18,21.93)(116.19,20.03)(115.39,19.82)
\psbezier{->}(115.39,19.82)(114.59,19.62)(113.79,21.02)(112.78,23.51)
}
\rput(139,48){$P_1$}
\rput(132,62){$P_2$}
\rput(117,70){$P_3$}
\rput(133,54){$S_1$}
\rput(122,63){$S_2$}
\rput(109,66){$S_3$}
\rput(99,69){$\cdots$}
\end{pspicture}


==> fig2-sectors.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Apr 18 15:31:53 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="6" x-max="120" y-min="-10" y-max="44" auto-bounding="true">
%<multicurve points="(80,10);(80,10);(120,10);(120,10)"
%	
%	 fill-style="none"
%	 />
%<circle p1="(80,10)" p2="(100,30)" p3="(120,10)" closure="open"
%	
%	 fill-style="none"
%	 />
%<circle p1="(90,10)" p2="(100,20)" p3="(110,10)" closure="open"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(100,27.5);(100,27.5);(100,22.5);(100,22.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(87.5,22.5);(87.5,22.5);(90,20);(90,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(112.5,22.5);(112.5,22.5);(110,20);(110,20)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(82.5,12.5);(82.5,12.5);(87.5,12.5);(87.5,12.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(117.5,12.5);(117.5,12.5);(112.5,12.5);(112.5,12.5)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(100,10);(100,10);(100,10);(100,10)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(100,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<multicurve points="(30,10);(30,10);(30,10);(30,10)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(30,5)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(6,43)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$S$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(6,35)" text-frame="noframe"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 >
%$f(S)$
%</text>
%<text text-vert-align="center-v" text-hor-align="right" anchor-point="(6,16)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$f^n(S)$
%</text>
%<multicurve points="(30,10);(37.5,10);(45,17.5);(45,25);(45,32.5);(37.5,40);
%	(30,40);(22.5,40);(15,32.5);(15,25);(15,17.5);(22.5,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,10);(37.5,10);(45,17.5);(45,25);(45,32.5);(52,31);
%	(50,34);(48,37);(40,30);(37.5,30);(35,30);(35,42);
%	(31,43);(27,44);(33,30.5);(28,28);(23,25.5);(22,28);
%	(20,29);(18,30);(15,32.5);(15,25);(15,17.5);(22.5,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(30,10);(32,10);(33.1,10.4);(34.5,10.8);(35.9,11.2);(37.3,9.7);
%	(36.5,11.3);(35.7,12.9);(34.1,13.6);(31.8,12.6);(29.5,11.6);(31.87,17.74);
%	(30,18);(28.13,18.26);(29.6,14.4);(28.8,13.2);(28,12);(25.3,12.8);
%	(24,13);(22.7,13.2);(24.2,11.4);(25.4,10.9);(26.6,10.4);(28,10)"
%	
%	 fill-style="none"
%	 />
%<multicurve points="(17,43);(17,43);(24,39);(24,39)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(7,35);(7,35);(29,35);(29,35)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(7,16);(7,16);(28,16);(28,16)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(17,43);(17,43);(7,43);(7,43)"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(120,44)
\psline(80,10)(120,10)
\rput{0}(100,10){\parametricplot[arrows=-]{0}{180}{ t cos 20 mul t sin 20 mul }}
\rput{0}(100,10){\parametricplot[arrows=-]{0}{180}{ t cos 10 mul t sin 10 mul }}
\psline[linewidth=0.1]{->}(100,27.5)(100,22.5)
\psline[linewidth=0.1]{->}(87.5,22.5)(90,20)
\psline[linewidth=0.1]{->}(112.5,22.5)(110,20)
\psline[linewidth=0.1]{->}(82.5,12.5)(87.5,12.5)
\psline[linewidth=0.1]{->}(117.5,12.5)(112.5,12.5)
\psdots[](100,10)
(100,10)
\rput(100,5){$0$}
\psdots[](30,10)
(30,10)
\rput(30,5){$0$}
\rput[r](6,43){$S$}
\rput[r](6,35){$f(S)$}
\rput[r](6,16){$f^n(S)$}
\pscustom[]{\psbezier(30,10)(37.5,10)(45,17.5)(45,25)
\psbezier(45,25)(45,32.5)(37.5,40)(30,40)
\psbezier(30,40)(22.5,40)(15,32.5)(15,25)
\psbezier(15,25)(15,17.5)(22.5,10)(30,10)
\closepath}
\pscustom[]{\psbezier(30,10)(37.5,10)(45,17.5)(45,25)
\psbezier(45,25)(45,32.5)(52,31)(50,34)
\psbezier(50,34)(48,37)(40,30)(37.5,30)
\psbezier(37.5,30)(35,30)(35,42)(31,43)
\psbezier(31,43)(27,44)(33,30.5)(28,28)
\psbezier(28,28)(23,25.5)(22,28)(20,29)
\psbezier(20,29)(18,30)(15,32.5)(15,25)
\psbezier(15,25)(15,17.5)(22.5,10)(30,10)
\closepath}
\pscustom[]{\psbezier(30,10)(32,10)(33.1,10.4)(34.5,10.8)
\psbezier(34.5,10.8)(35.9,11.2)(37.3,9.7)(36.5,11.3)
\psbezier(36.5,11.3)(35.7,12.9)(34.1,13.6)(31.8,12.6)
\psbezier(31.8,12.6)(29.5,11.6)(31.87,17.74)(30,18)
\psbezier(30,18)(28.13,18.26)(29.6,14.4)(28.8,13.2)
\psbezier(28.8,13.2)(28,12)(25.3,12.8)(24,13)
\psbezier(24,13)(22.7,13.2)(24.2,11.4)(25.4,10.9)
\psbezier(25.4,10.9)(26.6,10.4)(28,10)(30,10)
\closepath}
\psline[linewidth=0.2]{->}(17,43)(24,39)
\psline[linewidth=0.2]{->}(7,35)(29,35)
\psline[linewidth=0.2]{->}(7,16)(28,16)
\psline[linewidth=0.2](17,43)(7,43)
\end{pspicture}


==> fig3-alpha.tex <==
%%Created by jPicEdt 1.4pre4: mixed JPIC-XML/LaTeX format
%%Wed Apr 18 17:12:59 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="0" x-max="125" y-min="5" y-max="59.82" auto-bounding="true">
%<multicurve points="(25.03,29.26);(25.03,29.26);(25.03,29.26);(25.03,29.26)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 right-arrow="head" />
%<circle p1="(6.26,29.26)" p2="(25.03,48.52)" p3="(43.81,29.26)" closure="plain"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<ellipse p1="(6.26,48.52)" p2="(43.81,48.52)" p3="(43.81,10)" angle-start="-58.39" angle-end="-28.3" closure="open"
%	
%	 fill-style="none"
%	 left-arrow="disk-centered" right-arrow="disk-centered" />
%<multicurve points="(25.03,48.52);(25.03,48.52);(43.81,29.26);(43.81,29.26)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	
%	 fill-style="none"
%	 />
%<circle p1="(43.81,29.26)" p2="(26.29,36.96)" p3="(25.03,48.52)" closure="open"
%	
%	 fill-style="none"
%	 />
%<circle p1="(25.03,48.52)" p2="(11.27,16.42)" p3="(43.81,29.26)" closure="open"
%	
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25.03,24.12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(0,29.26)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\beta$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(21.28,39.53)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\alpha$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(36.3,49.8)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(41.31,44.67)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$\alpha_{2\ell}$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(52.57,24.12)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%
%</text>
%<circle p1="(83,29.84)" p2="(102.69,49.68)" p3="(122.38,29.84)" closure="plain"
%	 stroke-width="0.15"
%	 fill-style="none"
%	 right-arrow="head" />
%<multicurve points="(111.88,47.03);(111.88,47.03);(111.88,47.03);(111.88,47.03)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(113.19,51)" text-frame="noframe"
%	
%	 fill-style="none"
%	 >
%$x$
%</text>
%<multicurve points="(102.69,29.84);(102.69,29.84);(102.69,29.84);(102.69,29.84)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(111.88,47.03);(111.88,47.03);(109.25,43.06);(109.25,43.06)"
%	 polydots-style="polydots-disk" polydots-size-minimum="0.7" polydots-size-linewidth-scale="2.5" polydots-angle="0"
%	 polydots-scale-h="1" polydots-scale-v="1" polydots-superimpose="false"
%	 stroke-width="0.2"
%	 fill-style="none"
%	 />
%<multicurve points="(92.45,46.77);(99.01,38.83);(96.12,40.42);(94.81,39.1);(93.5,37.77);(87.33,42.4);
%	(86.02,40.29);(84.71,38.17);(83.79,35.92);(83.39,33.67);(83,31.43);(91.01,29.97);
%	(94.81,31.16);(98.62,32.35);(102.95,33.81);(105.97,33.15);(108.99,32.48);(109.91,31.03);
%	(109.91,25.74);(109.91,20.45);(111.88,19.79);(114.11,20.18);(116.34,20.58);(119.36,19.39);
%	(119.36,19.39)"
%	 stroke-style="dashed" stroke-dasharray="1;1"
%	 fill-style="none"
%	 />
%<multicurve points="(111.88,47.03);(111.88,47.03);(109.25,43.06);(109.25,43.06)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(103.08,49.55);(102.43,45.18);(103.48,40.68);(105.31,39.1);(107.15,37.51);(113.58,40.42);
%	(116.6,43.99)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(94.02,47.56);(97.96,43.46);(100.59,41.74);(98.88,39.36);(97.18,36.98);(91.79,37.51);
%	(93.37,34.47);(94.94,31.43);(98.88,34.34);(102.03,35);(105.18,35.66);(108.59,35.53);
%	(110.3,33.15);(112.01,30.76);(110.56,24.68);(112.53,23.09);(114.5,21.51);(116.47,21.11);
%	(120.28,20.85)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<multicurve points="(97.18,48.75);(99.54,45.84);(101.11,43.2);(100.98,41.48);(100.85,39.76);(100.32,39.1);
%	(101.24,38.17);(102.16,37.25);(107.54,38.44);(110.43,36.98);(113.32,35.53);(114.5,30.76);
%	(115.94,29.57);(117.39,28.38);(120.01,27.85);(122.38,28.52)"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 />
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(119.09,45.05)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$\Gamma_1$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(125,28.52)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$\Gamma_2$
%</text>
%<text text-vert-align="center-v" text-hor-align="left" anchor-point="(122.38,20.58)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$\Gamma_3$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(89.56,27.19)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$F$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(102.69,25.87)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$0$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(83,15.29)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$D$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(105.97,44.12)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%$y$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(25,5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%(a) The arc $\alpha$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(105,5)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%(b) The sequence $\Gamma_{k}$ and the limit set $F$
%</text>
%<text text-vert-align="center-v" text-hor-align="center-h" anchor-point="(0,50)" text-frame="noframe"
%	 stroke-width="0.1"
%	 fill-style="none"
%	 >
%
%</text>
%</jpic>
%%End JPIC-XML
%PsTricks content-type (pstricks.sty package needed)
%Add \usepackage{pstricks} in the preamble of your LaTeX file
%You can rescale the whole picture (to 80% for instance) by using the command \def\JPicScale{0.8}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\psset{unit=\JPicScale mm}
\psset{linewidth=0.3,dotsep=1,hatchwidth=0.3,hatchsep=1.5,shadowsize=1}
\psset{dotsize=0.7 2.5,dotscale=1 1,fillcolor=black}
\psset{arrowsize=1 2,arrowlength=1,arrowinset=0.25,tbarsize=0.7 5,bracketlength=0.15,rbracketlength=0.15}
\begin{pspicture}(0,0)(125,59.82)
\psdots[linewidth=0.1](25.03,29.26)
(25.03,29.26)
\rput{90}(25.03,29.74){\psellipse[linewidth=0.15](0,0)(18.78,18.78)}
\rput{90}(25.03,29.26){\parametricplot[arrows=*-*]{31.61}{61.7}{ t cos 19.26 mul t sin -18.77 mul }}
\psdots[](25.03,48.52)
(43.81,29.26)
\rput{0}(39.97,44.3){\parametricplot[arrows=-]{164.22}{284.33}{ t cos 15.52 mul t sin 15.52 mul }}
\rput{0}(24.88,29.59){\parametricplot[arrows=-]{89.54}{359.01}{ t cos 18.93 mul t sin 18.93 mul }}
\rput(25.03,24.12){$0$}
\rput(0,29.26){$\beta$}
\rput(21.28,39.53){$\alpha$}
\rput(36.3,49.8){$x$}
\rput[l](41.31,44.67){$\alpha_{2\ell}$}
\rput(52.57,24.12){}
\rput{0}(102.69,29.99){\psellipse[linewidth=0.15](0,0)(19.69,19.69)}
\psdots[linewidth=0.2](111.88,47.03)
(111.88,47.03)
\rput(113.19,51){$x$}
\psdots[linewidth=0.2](102.69,29.84)
(102.69,29.84)
\psdots[linewidth=0.2](111.88,47.03)
(109.25,43.06)
\pscustom[linestyle=dashed,dash=1 1]{\psbezier(92.45,46.77)(99.01,38.83)(96.12,40.42)(94.81,39.1)
\psbezier(94.81,39.1)(93.5,37.77)(87.33,42.4)(86.02,40.29)
\psbezier(86.02,40.29)(84.71,38.17)(83.79,35.92)(83.39,33.67)
\psbezier(83.39,33.67)(83,31.43)(91.01,29.97)(94.81,31.16)
\psbezier(94.81,31.16)(98.62,32.35)(102.95,33.81)(105.97,33.15)
\psbezier(105.97,33.15)(108.99,32.48)(109.91,31.03)(109.91,25.74)
\psbezier(109.91,25.74)(109.91,20.45)(111.88,19.79)(114.11,20.18)
\psbezier(114.11,20.18)(116.34,20.58)(119.36,19.39)(119.36,19.39)
}
\psline[linewidth=0.1](111.88,47.03)(109.25,43.06)
\pscustom[linewidth=0.1]{\psbezier(103.08,49.55)(102.43,45.18)(103.48,40.68)(105.31,39.1)
\psbezier(105.31,39.1)(107.15,37.51)(113.58,40.42)(116.6,43.99)
}
\pscustom[linewidth=0.1]{\psbezier(94.02,47.56)(97.96,43.46)(100.59,41.74)(98.88,39.36)
\psbezier(98.88,39.36)(97.18,36.98)(91.79,37.51)(93.37,34.47)
\psbezier(93.37,34.47)(94.94,31.43)(98.88,34.34)(102.03,35)
\psbezier(102.03,35)(105.18,35.66)(108.59,35.53)(110.3,33.15)
\psbezier(110.3,33.15)(112.01,30.76)(110.56,24.68)(112.53,23.09)
\psbezier(112.53,23.09)(114.5,21.51)(116.47,21.11)(120.28,20.85)
}
\pscustom[linewidth=0.1]{\psbezier(97.18,48.75)(99.54,45.84)(101.11,43.2)(100.98,41.48)
\psbezier(100.98,41.48)(100.85,39.76)(100.32,39.1)(101.24,38.17)
\psbezier(101.24,38.17)(102.16,37.25)(107.54,38.44)(110.43,36.98)
\psbezier(110.43,36.98)(113.32,35.53)(114.5,30.76)(115.94,29.57)
\psbezier(115.94,29.57)(117.39,28.38)(120.01,27.85)(122.38,28.52)
}
\rput[l](119.09,45.05){$\Gamma_1$}
\rput[l](125,28.52){$\Gamma_2$}
\rput[l](122.38,20.58){$\Gamma_3$}
\rput(89.56,27.19){$F$}
\rput(102.69,25.87){$0$}
\rput(83,15.29){$D$}
\rput(105.97,44.12){$y$}
\rput(25,5){(a) The arc $\alpha$}
\rput(105,5){(b) The sequence $\Gamma_{k}$ and the limit set $F$}
\rput(0,50){}
\end{pspicture}

